A Comprehensive Study on Ziv-Zakai Lower Bounds on the MMSE

This paper explores Bayesian lower bounds on the minimum mean squared error (MMSE) that belong to the Ziv-Zakai (ZZ) family. The ZZ technique relies on connecting the bound to an M-ary hypothesis testing problem. Three versions of the ZZ bound (ZZB) exist: the first relies on the so-called valley-filling function (VFF), the second omits the VFF, and the third, i.e., the single-point ZZB (SZZB), uses a single point maximization. The first part of this paper provides the most general version of the bounds. First, it is shown that these bounds hold without any assumption on the distribution of the estimand. Second, the SZZB bound is extended to an M-ary setting and a version of it for the multivariate case is provided. In the second part, general properties of the bounds are provided. First, it is shown that all the bounds tensorize. Second, a complete characterization of the high-noise asymptotic is provided, which is used to argue about the tightness of the bounds. Third, the low-noise asymptotic is provided for mixed-input distributions and Gaussian additive noise channels. Specifically, in the low-noise, it is shown that the SZZB is not always tight. In the third part, the tightness of the bounds is evaluated. First, it is shown that in the low-noise regime the ZZB bound without the VFF is tight for mixed-input distributions and Gaussian additive noise channels. Second, for discrete inputs, the ZZB with the VFF is shown to be always sub-optimal, and equal to zero without the VFF. Third, unlike for the ZZB, an example is shown for which the SZZB is tight to the MMSE for discrete inputs. Fourth, sufficient and necessary conditions for the tightness of the bounds are provided. Finally, some examples are shown in which the bounds in the ZZ family outperform other well-known Bayesian bounds, i.e., the Cram\'er-Rao bound and the maximum entropy bound.

==> Fig_mu_1_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6cm,
at={(1.444in,0.917in)},
scale only axis,
xmin=0,
xmax=1,
xtick distance=0.1,
xlabel={$\omega$},
ymin=0.6,
ymax=2.2,
ytick distance=0.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
0	1\\
0.05	1.19\\
0.1	1.36\\
0.15	1.51\\
0.2	1.64000000000001\\
0.25	1.75000000000001\\
0.3	1.84000000000001\\
0.35	1.91000000000001\\
0.4	1.96000000000001\\
0.45	1.99000000000001\\
0.5	2.00000000000001\\
0.55	1.99000000000001\\
0.6	1.96000000000001\\
0.65	1.91000000000001\\
0.7	1.84000000000001\\
0.75	1.75000000000001\\
0.8	1.64000000000001\\
0.85	1.51\\
0.9	1.36\\
0.95	1.19\\
1	1\\
};
\addlegendentry{MMSE}

\addplot [color=red, dashdotted, thick, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.999998907363772\\
0.05	1.1785442463258\\
0.1	1.33366035718785\\
0.15	1.47211661674042\\
0.2	1.59580445420997\\
0.25	1.70523154525114\\
0.3	1.80011236593654\\
0.35	1.87948389238169\\
0.4	1.94160787975348\\
0.45	1.98357848255942\\
0.5	1.99999863275543\\
0.55	1.98357848255942\\
0.6	1.94160787975348\\
0.65	1.87948389238169\\
0.7	1.80011236593654\\
0.75	1.70523154525114\\
0.8	1.59580445420997\\
0.85	1.47211661674042\\
0.9	1.33366035718785\\
0.95	1.1785442463258\\
1	0.999998907363772\\
};
\addlegendentry{ZZB}

\addplot [color=teal, dashdotted,  thick, mark=+, mark options={solid, teal}]
  table[row sep=crcr]{%
0	0.662866464104418\\
0.05	0.74886019334617\\
0.1	0.84848552898358\\
0.15	0.95763831890029\\
0.2	1.06758627334421\\
0.25	1.16977786229572\\
0.3	1.2586304103157\\
0.35	1.33086776716855\\
0.4	1.38421931967349\\
0.45	1.4169975966601\\
0.5	1.42806185181789\\
0.55	1.4169975966601\\
0.6	1.38421931967349\\
0.65	1.33086776716855\\
0.7	1.2586304103157\\
0.75	1.16977786229572\\
0.8	1.06758627334421\\
0.85	0.95763831890029\\
0.9	0.84848552898358\\
0.95	0.74886019334617\\
1	0.662866464104418\\
};
\addlegendentry{SZZB}

\addplot [color=blue, dashed, thick, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
0.05	1.14675960969599\\
0.1	1.26892987961137\\
0.15	1.38108073847689\\
0.2	1.48444863717726\\
0.25	1.57785376349454\\
0.3	1.6591709142819\\
0.35	1.72592352916341\\
0.4	1.77569047615588\\
0.45	1.80644934184617\\
0.5	1.81685884501783\\
0.55	1.80644934184617\\
0.6	1.77569047615588\\
0.65	1.72592352916341\\
0.7	1.6591709142819\\
0.75	1.57785376349454\\
0.8	1.48444863717726\\
0.85	1.38108073847689\\
0.9	1.26892987961137\\
0.95	1.14675960969599\\
1	1\\
};
\addlegendentry{CRB}

\addplot [color=mycolor1, dashed, thick, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.05	1.17472278142137\\
0.1	1.32848714883785\\
0.15	1.46771747824304\\
0.2	1.59234228625222\\
0.25	1.70115360911351\\
0.3	1.79268596777982\\
0.35	1.86552902462843\\
0.4	1.91847927288237\\
0.45	1.95062660478891\\
0.5	1.96140615236085\\
0.55	1.95062660478891\\
0.6	1.91847927288237\\
0.65	1.86552902462843\\
0.7	1.79268596777982\\
0.75	1.70115360911351\\
0.8	1.59234228625222\\
0.85	1.46771747824304\\
0.9	1.32848714883785\\
0.95	1.17472278142137\\
1	1\\
};
\addlegendentry{MEB}

\end{axis}
\end{tikzpicture}%

==> Fig_mu_1_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6cm,
at={(1.444in,0.917in)},
scale only axis,
xmin=0,
xmax=1,
xtick distance=0.1,
xlabel={$\omega$},
ymin=0.5,
ymax=3.5,
ytick distance=0.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
0	1\\
0.05	1.4275\\
0.1	1.81000000000001\\
0.15	2.14750000000001\\
0.2	2.44000000000001\\
0.25	2.68750000000001\\
0.3	2.89000000000001\\
0.35	3.04750000000001\\
0.4	3.16000000000001\\
0.45	3.22750000000001\\
0.5	3.25000000000001\\
0.55	3.22750000000001\\
0.6	3.16000000000001\\
0.65	3.04750000000001\\
0.7	2.89000000000001\\
0.75	2.68750000000001\\
0.8	2.44000000000001\\
0.85	2.14750000000001\\
0.9	1.81000000000001\\
0.95	1.4275\\
1	1\\
};
\addlegendentry{MMSE}

\addplot [color=red, dashdotted, thick, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.999999726332701\\
0.05	1.35627002427364\\
0.1	1.65989766724202\\
0.15	1.933698780749\\
0.2	2.18307638087196\\
0.25	2.40963145871846\\
0.3	2.61226618930942\\
0.35	2.78813193029179\\
0.4	2.93232742157954\\
0.45	3.03649954308557\\
0.5	3.08263341831206\\
0.55	3.03649954308557\\
0.6	2.93232742157954\\
0.65	2.78813193029179\\
0.7	2.61226618930942\\
0.75	2.40963145871846\\
0.8	2.18307638087196\\
0.85	1.933698780749\\
0.9	1.65989766724202\\
0.95	1.35627002427364\\
1	0.999999726332701\\
};
\addlegendentry{ZZB}

\addplot [color=teal, dashdotted, thick, mark=+, mark options={solid, teal}]
  table[row sep=crcr]{%
0	0.662866574673545\\
0.05	0.786683853877976\\
0.1	0.988705851468329\\
0.15	1.29096960006355\\
0.2	1.57518019535335\\
0.25	1.8275062918679\\
0.3	2.04574303801125\\
0.35	2.22718878876401\\
0.4	2.36721464663188\\
0.45	2.45834728744473\\
0.5	2.49062973270304\\
0.55	2.45834728744473\\
0.6	2.36721464663188\\
0.65	2.22718878876401\\
0.7	2.04574303801125\\
0.75	1.8275062918679\\
0.8	1.57518019535335\\
0.85	1.29096960006355\\
0.9	0.988705851468329\\
0.95	0.786683853877976\\
1	0.662866574673545\\
};
\addlegendentry{SZZB}

\addplot [color=blue, dashed, thick, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
0.05	1.17268925127227\\
0.1	1.29627708556488\\
0.15	1.40466241617024\\
0.2	1.50152413033894\\
0.25	1.58696716330909\\
0.3	1.65991368058965\\
0.35	1.7188650203531\\
0.4	1.76229658493941\\
0.45	1.78892508050592\\
0.5	1.79790029321029\\
0.55	1.78892508050592\\
0.6	1.76229658493941\\
0.65	1.7188650203531\\
0.7	1.65991368058965\\
0.75	1.58696716330909\\
0.8	1.50152413033894\\
0.85	1.40466241617024\\
0.9	1.29627708556488\\
0.95	1.17268925127227\\
1	1\\
};
\addlegendentry{CRB}

\addplot [color=mycolor1, dashed, thick, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.05	1.32063123416933\\
0.1	1.60244436084734\\
0.15	1.86590169749956\\
0.2	2.10894201179497\\
0.25	2.32669936783937\\
0.3	2.51380766023803\\
0.35	2.665221407173\\
0.4	2.77665472759171\\
0.45	2.84486278978005\\
0.5	2.86782703701157\\
0.55	2.84486278978005\\
0.6	2.77665472759171\\
0.65	2.665221407173\\
0.7	2.51380766023803\\
0.75	2.32669936783937\\
0.8	2.10894201179497\\
0.85	1.86590169749956\\
0.9	1.60244436084734\\
0.95	1.32063123416933\\
1	1\\
};
\addlegendentry{MEB}

\end{axis}
\end{tikzpicture}%

==> Fig_mu_2_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6cm,
at={(1.444in,0.917in)},
scale only axis,
xmin=0,
xmax=1,
xtick distance=0.1,
xlabel={$\omega$},
ymin=0,
ymax=8,
ytick distance=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, }
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
0	1.00000000000036\\
0.05	2.18749999999982\\
0.1	3.24999999999979\\
0.15	4.18749999999975\\
0.2	4.99999999999973\\
0.25	5.6874999999997\\
0.3	6.24999999999968\\
0.35	6.68749999999967\\
0.4	6.99999999999966\\
0.45	7.18749999999965\\
0.5	7.24999999999965\\
0.55	7.18749999999965\\
0.6	6.99999999999966\\
0.65	6.68749999999967\\
0.7	6.24999999999968\\
0.75	5.6874999999997\\
0.8	4.99999999999973\\
0.85	4.18749999999975\\
0.9	3.24999999999979\\
0.95	2.18749999999982\\
1	1.00000000000036\\
};
\addlegendentry{MMSE}

\addplot [color=red, dashdotted, thick, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.999999725528263\\
0.05	1.7255207953909\\
0.1	2.3240848758505\\
0.15	2.85485047973326\\
0.2	3.33008163896102\\
0.25	3.75367012012089\\
0.3	4.12547766234939\\
0.35	4.4422965019109\\
0.4	4.69731595236678\\
0.45	4.87795763242497\\
0.5	4.95612700230625\\
0.55	4.87795763242497\\
0.6	4.69731595236678\\
0.65	4.4422965019109\\
0.7	4.12547766234939\\
0.75	3.75367012012089\\
0.8	3.33008163896102\\
0.85	2.85485047973326\\
0.9	2.3240848758505\\
0.95	1.7255207953909\\
1	0.999999725528263\\
};
\addlegendentry{ZZB}

\addplot [color=teal, dashdotted, thick, mark=+, mark options={solid, teal}]
  table[row sep=crcr]{%
0	0.662866073175694\\
0.05	1.01540899829693\\
0.1	1.86891908191241\\
0.15	2.64381130922729\\
0.2	3.35626429624522\\
0.25	4.01178115174918\\
0.3	4.61084064401527\\
0.35	5.15005617137701\\
0.4	5.62125626496413\\
0.45	6.00711551876401\\
0.5	6.25001885887187\\
0.55	6.00711551876401\\
0.6	5.62125626496413\\
0.65	5.15005617137701\\
0.7	4.61084064401527\\
0.75	4.01178115174918\\
0.8	3.35626429624522\\
0.85	2.64381130922729\\
0.9	1.86891908191241\\
0.95	1.01540899829693\\
1	0.662866073175694\\
};
\addlegendentry{SZZB}

\addplot [color=blue, dashed, thick, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.999999999999996\\
0.05	1.04741374381784\\
0.1	1.07071648478067\\
0.15	1.08791475141654\\
0.2	1.10136068729509\\
0.25	1.11199521530561\\
0.3	1.12030040114611\\
0.35	1.12655360990178\\
0.4	1.13092265408134\\
0.45	1.13350821513745\\
0.5	1.13436437452902\\
0.55	1.13350821513745\\
0.6	1.13092265408134\\
0.65	1.12655360990178\\
0.7	1.12030040114611\\
0.75	1.11199521530561\\
0.8	1.10136068729509\\
0.85	1.08791475141654\\
0.9	1.07071648478067\\
0.95	1.04741374381784\\
1	0.999999999999996\\
};
\addlegendentry{CRB}

\addplot [color=mycolor1, dashed, thick, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.00000000000003\\
0.05	1.46754532029967\\
0.1	1.87901182002397\\
0.15	2.27451119229707\\
0.2	2.64835993030023\\
0.25	2.99015126395747\\
0.3	3.28865310705963\\
0.35	3.5332858060737\\
0.4	3.71500349757248\\
0.45	3.8269127067534\\
0.5	3.86470423338664\\
0.55	3.8269127067534\\
0.6	3.71500349757248\\
0.65	3.5332858060737\\
0.7	3.28865310705963\\
0.75	2.99015126395747\\
0.8	2.64835993030023\\
0.85	2.27451119229707\\
0.9	1.87901182002397\\
0.95	1.46754532029967\\
1	1.00000000000003\\
};
\addlegendentry{MEB}

\end{axis}
\end{tikzpicture}%

==> Fig_mu_3_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6cm,
at={(1.444in,0.917in)},
scale only axis,
xmin=0,
xmax=1,
xtick distance=0.1,
xlabel={$\omega$},
ymin=0,
ymax=12,
ytick distance=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
0	1.00000000000002\\
0.05	2.71000000000092\\
0.1	4.24000000000095\\
0.15	5.59000000000098\\
0.2	6.760000000001\\
0.25	7.75000000000121\\
0.3	8.56000000000127\\
0.35	9.19000000000105\\
0.4	9.64000000000106\\
0.45	9.91000000000106\\
0.5	10.0000000000011\\
0.55	9.91000000000106\\
0.6	9.64000000000106\\
0.65	9.19000000000105\\
0.7	8.56000000000127\\
0.75	7.75000000000121\\
0.8	6.760000000001\\
0.85	5.59000000000098\\
0.9	4.24000000000095\\
0.95	2.71000000000092\\
1	1.00000000000002\\
};
\addlegendentry{MMSE}

\addplot [color=red, dashdotted, thick, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.99999988102728\\
0.05	1.88392249437476\\
0.1	2.60789309456779\\
0.15	3.24873213827955\\
0.2	3.82191648925847\\
0.25	4.33243502296382\\
0.3	4.78028163927719\\
0.35	5.16169514610763\\
0.4	5.46856520481005\\
0.45	5.68583754282179\\
0.5	5.7798036121259\\
0.55	5.68583754282179\\
0.6	5.46856520481005\\
0.65	5.16169514610763\\
0.7	4.78028163927719\\
0.75	4.33243502296382\\
0.8	3.82191648925847\\
0.85	3.24873213827955\\
0.9	2.60789309456779\\
0.95	1.88392249437476\\
1	0.99999988102728\\
};
\addlegendentry{ZZB}

\addplot [color=teal, dashdotted, thick, mark=+, mark options={solid, teal}]
  table[row sep=crcr]{%
0	0.66286646615837\\
0.05	1.34256336742405\\
0.1	2.49979496907078\\
0.15	3.56633249544296\\
0.2	4.56087897018397\\
0.25	5.48992234032591\\
0.3	6.3543246697785\\
0.35	7.15079029165861\\
0.4	7.8713081951042\\
0.45	8.50004075229097\\
0.5	8.99999908532546\\
0.55	8.50004075229097\\
0.6	7.8713081951042\\
0.65	7.15079029165861\\
0.7	6.3543246697785\\
0.75	5.48992234032591\\
0.8	4.56087897018397\\
0.85	3.56633249544296\\
0.9	2.49979496907078\\
0.95	1.34256336742405\\
1	0.66286646615837\\
};
\addlegendentry{SZZB}

\addplot [color=blue, dashed, thick, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.00000000000002\\
0.05	1.01498863110454\\
0.1	1.02168743860911\\
0.15	1.02647185233771\\
0.2	1.03012738239255\\
0.25	1.03296879052832\\
0.3	1.03515843272356\\
0.35	1.03679052899792\\
0.4	1.0379225832298\\
0.45	1.03858935906413\\
0.5	1.03880963465217\\
0.55	1.03858935906413\\
0.6	1.0379225832298\\
0.65	1.03679052899792\\
0.7	1.03515843272356\\
0.75	1.03296879052832\\
0.8	1.03012738239255\\
0.85	1.02647185233771\\
0.9	1.02168743860911\\
0.95	1.01498863110454\\
1	1.00000000000002\\
};
\addlegendentry{CRB}

\addplot [color=mycolor1, dashed, thick, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.999999999999981\\
0.05	1.48282318638227\\
0.1	1.90743648386192\\
0.15	2.31655241360566\\
0.2	2.70407784168897\\
0.25	3.05898019425257\\
0.3	3.36935821997348\\
0.35	3.62399465343605\\
0.4	3.8132907294155\\
0.45	3.92992658210947\\
0.5	3.96932424981358\\
0.55	3.92992658210947\\
0.6	3.8132907294155\\
0.65	3.62399465343605\\
0.7	3.36935821997348\\
0.75	3.05898019425257\\
0.8	2.70407784168897\\
0.85	2.31655241360566\\
0.9	1.90743648386192\\
0.95	1.48282318638227\\
1	0.999999999999981\\
};
\addlegendentry{MEB}

\end{axis}

\end{tikzpicture}%
